Large deviation principle for the streams and the maximal flow in first passage percolation

We consider the standard first passage percolation model in the rescaled lattice $\mathbb{Z}^d$ for $d\geq 2$ and a bounded domain $\Omega$ in $\mathbb R ^d$. We denote by $\Gamma^1$ and $\Gamma^2$ two disjoint subsets of $\partial \Omega$ representing respectively the source and the sink, i.e., where the water can enter in $\Omega$ and escape from $\Omega$. A maximal stream is a vector measure $\overrightarrow{\mu}_n^{max}$ that describes how the maximal amount of fluid can enter through $\Gamma^1$ and spreads in $\Omega$. Under some assumptions on $\Omega$ and $G$, we already know a law of large number for $\overrightarrow{\mu}_n^{max}$. The sequence $(\overrightarrow{\mu}_n^{max})_{n\geq 1} $ converges almost surely to the set of solutions of a continuous deterministic problem of maximal stream in an anisotropic network. We aim here to derive a large deviation principle for streams and deduce by contraction principle the existence of a rate function for the upper large deviations of the maximal flow in $\Omega$.

==> caspb1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'caspb1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.83276358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55451193)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{caspb1.pdf}}%
  \end{picture}%
\endgroup%


==> caspb2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'caspb2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.83276358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55451193)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{caspb2.pdf}}%
  \end{picture}%
\endgroup%


==> caspb3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'caspb3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.83276358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55451193)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{caspb3.pdf}}%
  \end{picture}%
\endgroup%


==> cheminmix.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cheminmix.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.88996084bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70311893)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cheminmix.pdf}}%
    \put(0.02508342,0.31400396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35099012\unitlength}\raggedright $\overrightarrow{e_1}$\end{minipage}}}%
    \put(0.0175622,0.38921614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35099012\unitlength}\raggedright $\overrightarrow{e_2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cheminmix.pdf}}%
    \put(0.23842879,0.1838708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05849835\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.87856789,0.37942246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09192604\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.7147725,0.02676091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0818977\unitlength}\raggedright $n-i$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> cheminogam.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cheminogam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.17567684bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68761114)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cheminogam.pdf}}%
    \put(0.02520983,0.15375191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35275891\unitlength}\raggedright $\overrightarrow{e_1}$\end{minipage}}}%
    \put(0.01765071,0.2293431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35275891\unitlength}\raggedright $\overrightarrow{e_2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cheminogam.pdf}}%
    \put(0.33933324,0.40320288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18477851\unitlength}\raggedright $x\in V_1^-$\end{minipage}}}%
    \put(0.55602797,0.05128386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29648542\unitlength}\raggedright $\tau_{1,2}(x)\in V_2^-$\end{minipage}}}%
    \put(0.62154038,0.28729634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14278339\unitlength}\raggedright $\ogam_x$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cheminogam.pdf}}%
    \put(0.35949089,0.2620993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1268252\unitlength}\raggedright $\kappa$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> defz0.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'defz0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.61415579bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06309553)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{defz0.pdf}}%
  \end{picture}%
\endgroup%


==> dessin-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{317.50656128bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90044848)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-1.pdf}}%
    \put(-0.05824585,0.80628255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12598165\unitlength}\raggedright \end{minipage}}}%
    \put(-0.00261437,0.74707487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i+\fC'$}}}%
    \put(0.05504171,0.52479295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10078532\unitlength}\raggedright $\fC$\end{minipage}}}%
    \put(0.38898183,0.90716377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17637431\unitlength}\raggedright $\frac{p}{N}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-1.pdf}}%
    \put(0.03308166,0.332525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11338348\unitlength}\raggedright $\Cor$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin-1.pdf}}%
    \put(0.39290884,0.72977736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07558899\unitlength}\raggedright $x_i$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessin-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{196.86818525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65233347)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-2.pdf}}%
    \put(0.24721711,0.31641453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4092659\unitlength}\raggedright $\lambda l ^2$\end{minipage}}}%
    \put(0.11228402,0.1458355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48763593\unitlength}\raggedright $(1-\lambda)l^2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-2.pdf}}%
    \put(0.31629597,0.49224016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14222715\unitlength}\raggedright $l^2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin-2.pdf}}%
    \put(0.54734544,0.04647318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30477245\unitlength}\raggedright $l^2 \vv$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessin-2.pdf}}%
    \put(0,0.26917805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28445429\unitlength}\raggedright $\overrightarrow{e_1}$\end{minipage}}}%
    \put(0.03614914,0.44858569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28445429\unitlength}\raggedright $\overrightarrow{e_2}$\end{minipage}}}%
    \put(0.16100861,0.42754266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28445429\unitlength}\raggedright $\overrightarrow{e_3}$\end{minipage}}}%
    \put(0.81148157,0.59506348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28445429\unitlength}\raggedright $C_1^\lambda$\end{minipage}}}%
    \put(0.81148157,0.39188196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28445429\unitlength}\raggedright $C_2^\lambda$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessin-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{134.54114911bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08851903)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-3.pdf}}%
    \put(0.61505597,0.06112663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.01084316\unitlength}\raggedright \end{minipage}}}%
    \put(0.27563039,0.84151148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.24868861\unitlength}\raggedright $\overrightarrow{n}$\end{minipage}}}%
    \put(0.50462773,0.70242737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41622954\unitlength}\raggedright $\lambda l^2\vv_1$\end{minipage}}}%
    \put(0.21607303,0.33334434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64133329\unitlength}\raggedright $(1-\lambda)l^2\vv_2$\end{minipage}}}%
    \put(0.70424802,0.33291746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-3.pdf}}%
    \put(0.80545307,0.49328204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35676817\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0.557753,0.99450825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20811477\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.0838504,0.58156106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20811477\unitlength}\raggedright $E_2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessin-6.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{489.89448619bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47479294)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-6.pdf}}%
    \put(0.38786356,0.02012849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12200147\unitlength}\raggedright $c_d \kappa$\end{minipage}}}%
    \put(0.36824527,0.26229216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10054391\unitlength}\raggedright $\kappa$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessin-intro1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-intro1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.37272363bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48476057)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-intro1.pdf}}%
    \put(0.19993074,0.04823232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20872134\unitlength}\raggedright $\overrightarrow{e_1}$\end{minipage}}}%
    \put(0.09232621,0.09720047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24124935\unitlength}\raggedright $\cyl(A,\kappa,\overrightarrow{e_1})$\end{minipage}}}%
    \put(0.61412956,0.09177913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45523728\unitlength}\raggedright $\cyl(A+(\kappa+\delta)\overrightarrow{e_1},\kappa,\overrightarrow{e_1})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-intro1.pdf}}%
    \put(0.37872958,0.09124961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12267079\unitlength}\raggedright $\delta$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin-intro1.pdf}}%
    \put(0.11134562,0.39696819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09583654\unitlength}\raggedright $\kappa$\end{minipage}}}%
    \put(0.03180129,0.26950556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06900231\unitlength}\raggedright $A$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessin-partition.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-partition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.54116175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66922385)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-partition.pdf}}%
    \put(0.82551048,0.42426408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1791764\unitlength}\raggedright $\frac{1}{m}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-partition.pdf}}%
    \put(0.82551048,0.23228936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24316797\unitlength}\raggedright Elements of $\cP_1^+(m)$\end{minipage}}}%
    \put(-0.00212472,0.16027444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10238651\unitlength}\raggedright $\fC$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin-partition.pdf}}%
    \put(0.48293146,0.32317039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25596628\unitlength}\raggedright $\overrightarrow{e_1}$\\ \end{minipage}}}%
    \put(0.36994247,0.44728159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25596628\unitlength}\raggedright $\overrightarrow{e_2}$\\ \end{minipage}}}%
    \put(0.30040285,0.31606312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25596628\unitlength}\raggedright $\overrightarrow{e_3}$\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessinmix.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessinmix.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.30535474bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71169482)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessinmix.pdf}}%
    \put(0.13944206,0.3963041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1256655\unitlength}\raggedright $x_i$\end{minipage}}}%
    \put(0.69057502,0.39450888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1005324\unitlength}\raggedright $x_j$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessinmix.pdf}}%
    \put(0.16277994,0.14138267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22619789\unitlength}\raggedright $\frac{n}{N}$\end{minipage}}}%
    \put(0.71929857,0.135997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22619789\unitlength}\raggedright $\frac{n}{N}$\end{minipage}}}%
    \put(0.42488226,0.16651577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22619789\unitlength}\raggedright $\frac{p-n}{N}$\end{minipage}}}%
    \put(0.25613145,0.54889792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1256655\unitlength}\raggedright $\pi_i(A)$\end{minipage}}}%
    \put(0.58645217,0.56325969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27107844\unitlength}\raggedright $\pi_j(A-\overrightarrow{e_l})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessinmix.pdf}}%
    \put(0.07301887,0.06239293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22619789\unitlength}\raggedright $\overrightarrow{e_l}$\end{minipage}}}%
    \put(0.60799483,0.26525295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessinmix.pdf}}%
    \put(0.65826103,0.71764877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37699649\unitlength}\raggedright $\cyl\left(\pi_i(A),\frac{p-n}{N},\overrightarrow{e_l}\right)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> extensionomega.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extensionomega.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{309.93671231bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41858983)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{extensionomega.pdf}}%
  \end{picture}%
\endgroup%


==> prolongationstream.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prolongationstream.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{382.64364432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52794563)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{prolongationstream.pdf}}%
  \end{picture}%
\endgroup%


==> repesentationarete.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'repesentationarete.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{271.92471273bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67716372)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{repesentationarete.pdf}}%
    \put(0.24943108,0.36256866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08054005\unitlength}\raggedright $\cA$\end{minipage}}}%
    \put(0.94482582,0.38908791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11884573\unitlength}\raggedright $\cB$\end{minipage}}}%
    \put(0.69141931,0.49123626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19938587\unitlength}\raggedright $\E_n^{1,+}[\cB]$\end{minipage}}}%
    \put(0.48024713,0.3625686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17483091\unitlength}\raggedright $\E_n^ {1,-}[\cA]$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{repesentationarete.pdf}}%
    \put(0.01881562,0.2065646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26477917\unitlength}\raggedright $\overrightarrow{e_1}$\end{minipage}}}%
    \put(0.01977483,0.28009138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36774885\unitlength}\raggedright $\overrightarrow{e_2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{repesentationarete.pdf}}%
  \end{picture}%
\endgroup%

